XFED: Non-Collusive Model Poisoning Attack Against Byzantine-Robust Federated Classifiers

Model poisoning attacks pose a significant security threat to Federated Learning (FL). Most existing model poisoning attacks rely on collusion, requiring adversarial clients to coordinate by exchanging local benign models and synchronizing the generation of their poisoned updates. However, sustaining such coordination is increasingly impractical in real-world FL deployments, as it effectively requires botnet-like control over many devices. This approach is costly to maintain and highly vulnerable to detection. This context raises a fundamental question: Can model poisoning attacks remain effective without any communication between attackers? To address this challenge, we introduce and formalize the \textbf{non-collusive attack model}, in which all compromised clients share a common adversarial objective but operate independently. Under this model, each attacker generates its malicious update without communicating with other adversaries, accessing other clients' updates, or relying on any knowledge of server-side defenses. To demonstrate the feasibility of this threat model, we propose \textbf{XFED}, the first aggregation-agnostic, non-collusive model poisoning attack. Our empirical evaluation across six benchmark datasets shows that XFED bypasses eight state-of-the-art defenses and outperforms six existing model poisoning attacks. These findings indicate that FL systems are substantially less secure than previously believed and underscore the urgent need for more robust and practical defense mechanisms.

==> Purchase-crossdevice-1-30.tex <==


%Loading Purchase csv's


\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-Krum.csv}\PurchaseCrossDeviceKrum

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-TRMEAN.csv}\PurchaseCrossDeviceTrmean

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-CC.csv}\PurchaseCrossDeviceCC

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-SignGuard.csv}\PurchaseCrossDeviceSign

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-FoolsGold.csv}\PurchaseCrossDeviceGold

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-FreqFred.csv}\PurchaseCrossDeviceFreq

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-FLAME.csv}\PurchaseCrossDeviceFLAME

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-FLTrust.csv}\PurchaseCrossDeviceFLTrust




\begin{figure*}[tb]
\centering

\setlength\panelsep{2mm}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=8 by 1, horizontal sep=\panelsep, vertical sep=0pt},
  % 8 panels -> 7 gaps; make panels fill the whole text width:
  width=\dimexpr(\textwidth - 9\panelsep)/8\relax,
  height=2.1cm,                 % adjust to taste
  % xlabel={\scriptsize \% of malicious clients},
  xtick={0,5,10,15,20,25,30},
  xticklabels={0,5,10,15,20,25,30},
  ytick style={draw=none},
  ymajorgrids=false,
  title style={yshift=-1mm},
  xmin=0,xmax=30,
  ymin=0,ymax=75, ytick={0,10,...,90}
]
\hspace{-5mm}
% 1) leftmost plot (keep y-axis labels here)
\nextgroupplot[
  title={\small M-Krum},
  ylabel={\scriptsize Attack Impact},
  trim axis left,
]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceKrum};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceKrum};




% 2) middle plots (hide y labels to save space)
\nextgroupplot[title={\small Tr-Mean}, yticklabels=\empty, ylabel={}]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceTrmean};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceTrmean};



\nextgroupplot[title={\small CC}, yticklabels=\empty, ylabel={}]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceCC};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceCC};




\nextgroupplot[title={\small SgnG}, yticklabels=\empty, ylabel={}]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceSign};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceSign};




\nextgroupplot[title={\small FoolsGold}, yticklabels=\empty, ylabel={}]
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceGold};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceGold};


\nextgroupplot[title={\small FLAME}, yticklabels=\empty, ylabel={}]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceFLAME};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceFLAME};




\nextgroupplot[title={\small FreqFed}, yticklabels=\empty, ylabel={}]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceFreq};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceFreq};



% 8) rightmost plot
\nextgroupplot[title={\small FLTrust}, yticklabels=\empty, ylabel={}, trim axis right]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceFLTrust};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceFLTrust};

\end{groupplot}
\end{tikzpicture}



  % \vspace{.6cm}
    % \subfloat[]{%
    \par\vspace{2mm}\centering
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=8,
            axis lines=none,
            width=0.35\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
          \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
            \addlegendentry{ \( X_{uv} \)}
          \addlegendimage{color=red, mark=square*, mark size=0.5pt}
            \addlegendentry{ \( X_{sgn} \)}
          \end{axis}
      \end{tikzpicture}%
    % }

% keep your separate legend tikzpicture here if you want it below the row
\caption{Attack Impact \( I_\theta \) on global models with increasing \% of malicious clients for different aggregations, defenses, and attacks in a cross-device setting (Purchase dataset).}
\label{impact-Purchase-crossdevice}
\end{figure*}

==> Purchase1-30.tex <==


%Loading Purchase csv's

\pgfplotstableread[col sep=comma, header=true]{Purchase-Krum.csv}\PurchaseKrum

\pgfplotstableread[col sep=comma, header=true]{Purchase-TRMEAN.csv}\PurchaseTrmean

\pgfplotstableread[col sep=comma, header=true]{Purchase-CC.csv}\PurchaseCC

\pgfplotstableread[col sep=comma, header=true]{Purchase-SignGuard.csv}\PurchaseSign

\pgfplotstableread[col sep=comma, header=true]{Purchase-FoolsGold.csv}\PurchaseGold

\pgfplotstableread[col sep=comma, header=true]{Purchase-FreqFred.csv}\PurchaseFreq

\pgfplotstableread[col sep=comma, header=true]{Purchase-FLAME.csv}\PurchaseFLAME

\pgfplotstableread[col sep=comma, header=true]{Purchase-FLTrust.csv}\PurchaseFLTrust




\begin{figure*}[tb]
\centering
% preamble
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18, every axis/.append style={scale only axis=true}}

% % inside figure*
\setlength\panelsep{2mm}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=8 by 1, horizontal sep=\panelsep, vertical sep=0pt},
  % 8 panels -> 7 gaps; make panels fill the whole text width:
  width=\dimexpr(\textwidth-9\panelsep)/8\relax,
  height=2.1cm,                 % adjust to taste
  % xlabel={\scriptsize \% of malicious clients},
  xtick={0,5,10,15,20,25,30},
  xticklabels={0,5,10,15,20,25,30},
  ytick style={draw=none},
  ymajorgrids=false,
  title style={yshift=-1mm},
  xmin=0,xmax=30,
  ymin=0,ymax=90, ytick={0,10,...,90}
]
\hspace{-5mm}
% 1) leftmost plot (keep y-axis labels here)
\nextgroupplot[
  title={\small M-Krum},
  ylabel={\scriptsize Attack Impact},
  trim axis left,
]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseKrum};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseKrum};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseKrum};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseKrum};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseKrum};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseKrum};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseKrum};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseKrum};

% 2) middle plots (hide y labels to save space)
\nextgroupplot[title={\small Tr-Mean}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseTrmean};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseTrmean};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseTrmean};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseTrmean};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseTrmean};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseTrmean};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseTrmean};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseTrmean};

\nextgroupplot[title={\small CC}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseCC};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseCC};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseCC};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseCC};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseCC};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseCC};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCC};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCC};

\nextgroupplot[title={\small SgnG}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseSign};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseSign};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseSign};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseSign};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseSign};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseSign};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseSign};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseSign};




\nextgroupplot[title={\small FoolsGold}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseGold};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseGold};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseGold};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseGold};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseGold};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseGold};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseGold};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseGold};


\nextgroupplot[title={\small FLAME}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseFLAME};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseFLAME};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseFLAME};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseFLAME};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseFLAME};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseFLAME};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseFLAME};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseFLAME};




\nextgroupplot[title={\small FreqFed}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseFreq};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseFreq};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseFreq};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseFreq};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\PurchaseFreq};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseFreq};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseFreq};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseFreq};



% 8) rightmost plot
\nextgroupplot[title={\small FLTrust}, yticklabels=\empty, ylabel={}, trim axis right]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseFLTrust};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseFLTrust};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseFLTrust};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseFLTrust};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseFLTrust};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\PurchaseFLTrust};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseFLTrust};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseFLTrust};

\end{groupplot}
\end{tikzpicture}



  % \vspace{.6cm}
    % \subfloat[]{%
    \par\vspace{2mm}\centering
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=8,
            axis lines=none,
            width=0.35\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
          \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
            \addlegendentry{ \( X_{uv} \)}
          \addlegendimage{color=red, mark=square*, mark size=0.5pt}
            \addlegendentry{ \( X_{sgn} \)}
          \addlegendimage{color=green, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Max \)}
          \addlegendimage{color=black, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Fang \)}
        \addlegendimage{color=orange, mark=ball, mark size=0.5pt}
            \addlegendentry{\( LIE\)}
        \addlegendimage{color=purple, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Sum\)}
             \addlegendimage{color=brown, mark=ball, mark size=0.5pt}
            \addlegendentry{\( MPAF\)}
             \addlegendimage{color=teal, mark=otimes, mark size=0.5pt}
            \addlegendentry{\( PoisonedFL\)}
        \end{axis}
      \end{tikzpicture}%
    % }

% keep your separate legend tikzpicture here if you want it below the row
\caption{Attack Impact \( I_\theta \) on global models with increasing \% of malicious clients for different aggregations, defenses, and attacks in a cross-silo setting (Purchase dataset).}
\label{impact-Purchase}
\end{figure*}

==> lambda-graph-appendix.tex <==





\pgfplotstableread[col sep=comma, header=true]{lambda-impact.csv}\MnistLambda





\begin{figure}[htb]
    \centering
    
    %--- First subfloat
      \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[
            ylabel={\scriptsize{Attack Impact}},
            xlabel={\scriptsize{Value of \(\lambda\)}},
            xmin=2, xmax=10,
            ymin=0, ymax=90,
            xtick={2, 4, 6, 8, 10},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90},
            legend pos=north west,
            width=0.55\linewidth
        ]
      
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=FedAvg] {\MnistLambda};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=Median] {\MnistLambda};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=TrimmedMean] {\MnistLambda};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=Multi-Krum] {\MnistLambda};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=CC] {\MnistLambda};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=SignGuard] {\MnistLambda};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=FLTrust]{\MnistLambda};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=FreqFed] {\MnistLambda};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=FoolsGold] {\MnistLambda};
\addplot [color=yellow, mark=ball, mark size=0.5pt] table [y=FLAME] {\MnistLambda};

        \end{axis}
      \end{tikzpicture}
      % \hspace{3mm}% optional horizontal gap
      \raisebox{-3mm}{%
          \begin{tikzpicture}[baseline=(current bounding box.north)]
          \begin{axis}[
              xmin=0, xmax=45,
              ymin=0, ymax=1,
              legend columns=1,
              axis lines=none,
              width=0.2\textwidth,
              height=3cm,
              clip=false,
              legend style={font=\scriptsize},
          ]
               \addlegendimage {color=magenta, mark=ball, mark size=0.5pt} \addlegendentry{FedAvg}
                \addlegendimage {color=green, mark=ball, mark size=0.5pt} \addlegendentry{Median}
                \addlegendimage {color=black, mark=ball, mark size=0.5pt} \addlegendentry{TrimmedMean}
                \addlegendimage {color=orange, mark=ball, mark size=0.5pt} \addlegendentry{Multi-Krum}
                \addlegendimage {color=purple, mark=ball, mark size=0.5pt} \addlegendentry{CC}
                \addlegendimage {color=brown, mark=ball, mark size=0.5pt} \addlegendentry{SignGuard}
                \addlegendimage {color=teal, mark=otimes, mark size=0.5pt} \addlegendentry{FLTrust}
                \addlegendimage {color=red, mark=square*, mark size=0.5pt} \addlegendentry{FreqFed}
                \addlegendimage {color=blue, mark=ball, mark size=0.5pt} \addlegendentry{FoolsGold}
                \addlegendimage {color=yellow, mark=ball, mark size=0.5pt} \addlegendentry{FLAME}
            \end{axis}
          \end{tikzpicture}%
      }
    
    
    \caption{Effect of \(\lambda\) on the attack impact \(I_\theta\) of the \(X_{uv}\) attack (20\% malicious clients) on the MNIST dataset in cross-silo setting.  In all experiments, we set \(\Omega = 8\).}
    \label{fig:lambda-graph}
\end{figure}


==> mean-median-mnist-purchase.tex <==
\pgfplotstableread[col sep=comma, header=true]{Purchase-Mean.csv}\PurchaseMean

\pgfplotstableread[col sep=comma, header=true]{Purchase-MEDIAN.csv}\PurchaseMedian

\pgfplotstableread[col sep=comma, header=true]{MNIST-Mean.csv}\MnistMean

\pgfplotstableread[col sep=comma, header=true]{MNIST-MEDIAN.csv}\MnistMedian

% cross device mean median

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-MEAN.csv}\PurchaseCrossDeviceMean

\pgfplotstableread[col sep=comma, header=true]{Purchase-crossdevice-Median.csv}\PurchaseCrossDeviceMedian


\begin{figure}[tb]
\centering
% preamble
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18, every axis/.append style={scale only axis=true}}

% % inside figure*
\setlength\panelsep{2mm}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2,
    horizontal sep=10pt,
    vertical sep=35pt,},
    width=0.28\linewidth,   % ~ 3 plots across
  height=0.25\linewidth,     
  xtick={0,5,10,15,20,25,30},
  xticklabels={0,5,10,15,20,25,30},
  ytick style={draw=none},
  ymajorgrids=false,
  title style={yshift=-1mm},
  xmin=0,xmax=30,
  ymin=0,ymax=90, ytick={0,10,...,90}
]
\hspace{-5mm}
% 1) leftmost plot (keep y-axis labels here)
\nextgroupplot[
  title={MNIST, FedAvg,\\Cross-silo},
  title style={font=\small, align=center},
  ylabel={\scriptsize Attack Impact},
  trim axis left,
]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistMean};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistMean};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistMean};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistMean};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistMean};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistMean};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistMean};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistMean};

% 2) middle plots (hide y labels to save space)
\nextgroupplot[
  title={MNIST, Median,\\Cross-silo},
  title style={font=\small, align=center}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistMedian};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistMedian};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistMedian};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistMedian};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistMedian};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistMedian};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistMedian};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistMedian};

\nextgroupplot[title={Purchase, FedAvg,\\Cross-silo},
  title style={font=\small,align=center}, 
  yticklabels=\empty, ylabel={}
]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseMean};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseMean};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseMean};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseMean};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseMean};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseMean};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseMean};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseMean};

\nextgroupplot[title={Purchase, Median,\\Cross-silo},
  title style={font=\small,align=center}, ylabel={\scriptsize Attack Impact},
  trim axis left,
  ]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseMedian};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseMedian};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseMedian};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseMedian};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseMedian};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseMedian};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseMedian};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseMedian};


\nextgroupplot[title={Purchase, FedAvg,\\Cross-device},
  title style={font=\small,align=center},
  yticklabels=\empty, ylabel={}
]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceMean};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceMean};


\nextgroupplot[title={Purchase, Median,\\Cross-device},
  title style={font=\small,align=center},
  yticklabels=\empty, ylabel={}
]
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCrossDeviceMedian};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCrossDeviceMedian};


\end{groupplot}
\end{tikzpicture}



  % \vspace{.6cm}
    % \subfloat[]{%
    \par\vspace{2mm}\centering
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=4,
            axis lines=none,
            width=0.35\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
          \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
            \addlegendentry{ \( X_{uv} \)}
          \addlegendimage{color=red, mark=square*, mark size=0.5pt}
            \addlegendentry{ \( X_{sgn} \)}
          \addlegendimage{color=green, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Max \)}
          \addlegendimage{color=black, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Fang \)}
        \addlegendimage{color=orange, mark=ball, mark size=0.5pt}
            \addlegendentry{\( LIE\)}
        \addlegendimage{color=purple, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Sum\)}
             \addlegendimage{color=brown, mark=ball, mark size=0.5pt}
            \addlegendentry{\( MPAF\)}
             \addlegendimage{color=teal, mark=otimes, mark size=0.5pt}
            \addlegendentry{\( PoisonedFL\)}
        \end{axis}
      \end{tikzpicture}%
    % }

% keep your separate legend tikzpicture here if you want it below the row
\caption{Attack Impact \( I_\theta \) on global model with increasing \% of malicious clients for different attacks and aggregations (FedAvg and Median) in different FL settings for different datasets (MNIST \& Purchase).}
\label{impact-Purchase-mnist-meam-median}
\end{figure}

==> mean-median-purchase-mnist-noniid.tex <==

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-Mean.csv}\MNISTMeanNoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-MEDIAN.csv}\MNISTMedianNoniid




\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-Mean.csv}\PurchaseMeanNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-MEDIAN.csv}\PurchaseMedianNoniid

\begin{figure}[tb]
\centering
% preamble
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18, every axis/.append style={scale only axis=true}}

% % inside figure*
\setlength\panelsep{2mm} % horizontal gap between panels

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=4 by 1,
    horizontal sep=6pt,
  },
  % four panels -> 3 gaps of 10pt:
  width=\dimexpr(\linewidth - 7\panelsep)/4\relax,
  height=2.1cm,    % ~ 3 plots across
  xtick={.1, .3, .5, .7, .9},
  xticklabels={.1, .3, .5, .7, .9},
  ytick style={draw=none},
  ymajorgrids=false,
  title style={font=\small, align=center},
  xmin=0.1,xmax=0.9,
  ymin=0,ymax=100, ytick={0,20,40,60,80,100}
]
 \hspace{-2mm}
% 1) leftmost plot (keep y-axis labels here)
\nextgroupplot[
  title={\small MNIST,\\Fed-Avg},
  ylabel={\scriptsize Attack Impact},
  trim axis left,
]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTMeanNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTMeanNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTMeanNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTMeanNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTMeanNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTMeanNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTMeanNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTMeanNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTMeanNoniid};

% 2) middle plots (hide y labels to save space)
\nextgroupplot[title={\small MNIST,\\Median}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTMedianNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTMedianNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTMedianNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTMedianNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTMedianNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTMedianNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTMedianNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTMedianNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTMedianNoniid};




\nextgroupplot[title={\small Purchase,\\Fed-Avg}, yticklabels=\empty, ylabel={}
  ]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseMeanNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseMeanNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseMeanNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseMeanNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseMeanNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseMeanNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseMeanNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseMeanNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseMeanNoniid};



\nextgroupplot[title={\small Purchase,\\Median}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseMedianNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseMedianNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseMedianNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseMedianNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseMedianNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseMedianNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseMedianNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseMedianNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseMedianNoniid};

\end{groupplot}
\end{tikzpicture}



  %\vspace{.4cm}
    % \subfloat[]{%
    \par\vspace{2mm}\centering
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=4,
            axis lines=none,
            width=0.28\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
                  \addlegendimage{color=magenta, mark=ball, mark size=0.5pt}
            \addlegendentry{ \(  A_\theta \)}
          \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
            \addlegendentry{ \( X_{uv} \)}
          \addlegendimage{color=red, mark=square*, mark size=0.5pt}
            \addlegendentry{ \( X_{sgn} \)}
          \addlegendimage{color=green, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Max \)}
          \addlegendimage{color=black, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Fang \)}
        \addlegendimage{color=orange, mark=ball, mark size=0.5pt}
            \addlegendentry{\( LIE\)}
        \addlegendimage{color=purple, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Sum\)}
             \addlegendimage{color=brown, mark=ball, mark size=0.5pt}
            \addlegendentry{\( MPAF\)}
             \addlegendimage{color=teal, mark=otimes, mark size=0.5pt}
            \addlegendentry{\( PoisonedFL\)}
        \end{axis}
      \end{tikzpicture}%
    % }

% keep your separate legend tikzpicture here if you want it below the row
\caption{Attack Impact \( I_\theta \) on global model as a function of the degree of non-IID for different attacks and aggregations (FedAvg and Median) for different datasets (MNIST \& Purchase).}
  \label{fig:mean-median-purchase-mnist-noniid}
\end{figure}

==> mu_experiment.tex <==


%Loading Purchase csv's
\pgfplotstableread[col sep=comma, header=true]{mu_15.csv}\muexpfifteen
\pgfplotstableread[col sep=comma, header=true]{mu_20.csv}\muexptwenty

% \pgfplotstableread[col sep=comma, header=true]{EMNIST_xfed_unit.csv}\PurchaseXfedUnit






% \begin{figure}[htb]
% \label{fig:non-iid}
%   \centering
%   % \Large{\textbf{Figure Types}}  % Add an overall title if needed
% \subfloat[PURCHASE, XFED\_sign]{%
%   % \begin{tabular}{@{}c@{}c@{}c@{}c@{}}
    
%     % Median Plot
%     % \begin{tabular}{cc}
%       \small \hspace{.4cm}Median \\  % Title for the plot
%       \begin{tikzpicture}
%         \begin{axis}[
%           ylabel={\scriptsize{Attack Impact}},
%           xlabel={\scriptsize{Collaboration Percentage}},
%           xmin=0, xmax=20,
%           ymin=0, ymax=75,
%           xtick={0, 5, 10, 15, 20},
%           ytick={0,20,40,60,70},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.24\textwidth,
%         ]
%           \addplot [color=blue, mark=ball, mark size=1pt] table [y=Trimmed Mean] {\PurchaseXfedSign};
%           \addplot [color=red, mark=square, mark size=1pt] table [y=Multi-Krum] {\PurchaseXfedSign};
%         \end{axis}
%       \end{tikzpicture}
%     }
%     % \end{tabular}
%     % &
    
%     \subfloat[EMNIST, XFED\_unit\_vec]{%
%   \centering
%   % \Large{\textbf{MNIST Adversarial Results}}  % Add an overall title if needed

%   % \begin{tabular}{@{}c@{}c@{}c@{}}
    
%     % Median Plot
%     % \begin{tabular}{c}
%       % \small Median \\  % Title for the plot
%       \small \hspace{.4cm}Median \\[0.1ex]
%       \begin{tikzpicture}
%         \begin{axis}[
%           % ylabel={\small{\textbf{MNIST}}},
%           ylabel={\scriptsize{Attack Impact}},
%           xlabel={\scriptsize{Collaboration Percentage}},
%           xmin=0, xmax=20,
%           ymin=0, ymax=75,
%           xtick={0, 5, 10, 15, 20},
%           ytick={0,20,40,60,70},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.24\textwidth,
%         ]
%           \addplot [color=green, mark=ball, mark size=1pt] table [y=Clipped Clustering] {\PurchaseXfedUnit};
%           \addplot [color=orange, mark=square, mark size=1pt] table [y=SignGuard] {\PurchaseXfedUnit};
%         \end{axis}
%       \end{tikzpicture}
%       }
%     % \end{tabular}
    
%    \vspace{.1em} % Add some space between rows

% \subfloat{%
%   \centering
%   % \Large{\textbf{MNIST Adversarial Results}}  % Add an overall title if needed

%   \begin{tabular}{@{}c@{}}
    
%     % SignGuard Plot
%     \begin{tabular}{c}
%       % \small SignGuard \\  % Title for the plot
%     \begin{tikzpicture}
%     \begin{axis}[
%     xmin=0, xmax=45,
%     ymin=0, ymax=1,
%     legend style={at={(-9.5,0)}},
%     legend columns=5,
%     height=2cm,
%     width=\textwidth,
%     axis lines=none
% ]
% \addlegendimage{color=blue, mark=ball, mark size=1pt}\addlegendentry{Trimmed Mean}
% \addlegendimage{color=red, mark=square, mark size=1pt}\addlegendentry{Multi Krum}
% % \addlegendimage{color=blue} \addlegendentry{Label Flipping Attack};
% \addlegendimage{color=green}\addlegendentry{Clipped Clustering}
% \addlegendimage{color=orange}\addlegendentry{SignGuard}
% % \addlegendimage{color=orange}\addlegendentry{LIE}
% % \addlegendimage{color=teal}\addlegendentry{FANG}
% \end{axis}
% \end{tikzpicture}
%     \end{tabular}
    
%   \end{tabular}
%     }
%   \caption{: Hyrbid Mode}
  
% \end{figure}



\begin{figure}[!b]
    \centering
    
    %--- First subfloat
    \subfloat[15 Attackers]{%
      \begin{tikzpicture}
        \begin{axis}[
            ylabel={\scriptsize{Attack Impact}},
            xlabel={\scriptsize{$\lambda$}},
            xmin=1, xmax=4,
            ymin=0, ymax=85,
            xtick={1, 1.5, 2, 2.5, 3, 3.5, 4},
            ytick={0,20,40,60, 80},
            legend pos=north west,
            % legend style={font=\scriptsize, fill=none, draw=none, legend columns=2, /tikz/column sep=0, /tikz/row sep=0.05em, inner sep=0.5pt, label distance=-1mm, align=left, text width=0.5cm}, % Added text width and align
            width=0.55\linewidth
        ]
          \addplot [color=blue, mark=ball, mark size=1pt] table [y=xfed_sign_cc] {\muexpfifteen};
          \addplot [color=red, mark=square, mark size=1pt] table [y=xfed_unit_cc] 
          {\muexpfifteen};
          \addplot [color=green, mark=ball, mark size=1pt] table [y=xfed_sign_sign] {\muexpfifteen};
          \addplot [color=orange, mark=square, mark size=1pt] table [y=xfed_unit_sign] 
          {\muexpfifteen};
          \addplot [color=purple, mark=ball, mark size=1pt] table [y=xfed_sign_trmean] {\muexpfifteen};
          \addplot [color=violet, mark=square, mark size=1pt] table [y=xfed_unit_trmean] 
          {\muexpfifteen};
        %   \addlegendimage{color=blue, mark=ball, mark size=1pt}
        %     \addlegendentry{ \( X_{sgn}(CC) \)}
        %   \addlegendimage{color=red, mark=square, mark size=1pt}
        %     \addlegendentry{ \( X_{uv}(CC) \)}
        %   \addlegendimage{color=green, mark=ball}
        %     \addlegendentry{\( X_{sgn}(SgnG) \)}
        %   \addlegendimage{color=orange, mark=square}
        %     \addlegendentry{\( X_{uv}(SgnG) \)}
        % \addlegendimage{color=purple, mark=square}
        %     \addlegendentry{\( X_{sgn}(Tr-Mean)\)}
        % \addlegendimage{color=violet, mark=square}
        %     \addlegendentry{\( X_{uv}(Tr-Mean)\)}
          % \addlegendimage{color=blue, mark=ball, mark size=1pt}
          %   \addlegendentry{Trimmed Mean}
          % \addlegendimage{color=red, mark=square, mark size=1pt}
          %   \addlegendentry{Multi-Krum}
        \end{axis}
      \end{tikzpicture}%
    }
    \hspace{1em}
    %--- Second subfloat
    \subfloat[20 Attackers]{%
      \begin{tikzpicture}
        \begin{axis}[
            % ylabel={\scriptsize{Attack Impact}},
            xlabel={\scriptsize{$\lambda$}},
            xmin=1, xmax=4,
            ymin=0, ymax=85,
            xtick={1, 1.5, 2, 2.5, 3, 3.5, 4},
            ytick={0,20,40,60,80},
            legend pos=north west,
            width=0.55\linewidth
        ]
          \addplot [color=blue, mark=ball, mark size=1pt] table [y=xfed_sign_cc] {\muexptwenty};
          \addplot [color=red, mark=square, mark size=1pt] table [y=xfed_unit_cc] 
          {\muexptwenty};
          \addplot [color=green, mark=ball, mark size=1pt] table [y=xfed_sign_sign] {\muexptwenty};
          \addplot [color=orange, mark=square, mark size=1pt] table [y=xfed_unit_sign] 
          {\muexptwenty};
          \addplot [color=purple, mark=ball, mark size=1pt] table [y=xfed_sign_trmean] {\muexptwenty};
          \addplot [color=violet, mark=square, mark size=1pt] table [y=xfed_unit_trmean] 
          {\muexptwenty};
          % \addlegendimage{color=blue, mark=ball, mark size=1pt}
          %   \addlegendentry{Trimmed Mean}
          % \addlegendimage{color=red, mark=square, mark size=1pt}
          %   \addlegendentry{Multi-Krum}
        \end{axis}
      \end{tikzpicture}%
    }
    
    %-- Uncomment the following line if you want the legend subfloat below the first two:
    %\\[1em]
    
    %--- Third subfloat (legend)
    \vspace{.4cm}
    % \subfloat[]{%
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=3,
            axis lines=none,
            width=0.35\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
          \addlegendimage{color=blue, mark=ball, mark size=1pt}
            \addlegendentry{ \( X_{sgn}(CC) \)}
          \addlegendimage{color=red, mark=square, mark size=1pt}
            \addlegendentry{ \( X_{uv}(CC) \)}
          \addlegendimage{color=green, mark=ball}
            \addlegendentry{\( X_{sgn}(SgnG) \)}
          \addlegendimage{color=orange, mark=square}
            \addlegendentry{\( X_{uv}(SgnG) \)}
        \addlegendimage{color=purple, mark=square}
            \addlegendentry{\( X_{sgn}(Tr-Mean)\)}
        \addlegendimage{color=violet, mark=square}
            \addlegendentry{\( X_{uv}(Tr-Mean)\)}
        \end{axis}
      \end{tikzpicture}%
    % }
    
    \caption{Testing different $\lambda$ for $\Omega=4$}
    \label{fig:lambda}
\end{figure}


==> noniid-MNIST.tex <==


\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-Krum.csv}\MNISTKrumNoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-TRMEAN.csv}\MNISTTrmeanNoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-CC.csv}\MNISTCCNoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-SignGuard.csv}\MNISTSignNoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-FoolsGold.csv}\MNISTGoldNoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-FreqFred.csv}\MNISTFreqNoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-FLAME.csv}\MNISTFLAMENoniid

\pgfplotstableread[col sep=comma, header=true]{MNIST-noniid-FLTrust.csv}\MNISTFLTrustNoniid











\begin{figure*}[tb]
\centering
% preamble
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18, every axis/.append style={scale only axis=true}}

% % inside figure*
\setlength\panelsep{2mm} % horizontal gap between panels

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=8 by 1, horizontal sep=\panelsep, vertical sep=0pt},
  % 8 panels -> 7 gaps; make panels fill the whole text width:
  width=\dimexpr(\textwidth - 9\panelsep)/8\relax,
  height=2.1cm,                 % adjust to taste
  % xlabel={\scriptsize \% of malicious clients},
  xtick={.1, .3, .5, .7, .9},
  xticklabels={.1, .3, .5, .7, .9},
  xticklabel style={font=\tiny},
  ytick style={draw=none},
  ymajorgrids=false,
  title style={yshift=-1mm},
  xmin=0.1,xmax=0.9,
  ymin=0,ymax=100, ytick={0,20,40,60,80,100}
]
\hspace{-5mm}
% 1) leftmost plot (keep y-axis labels here)
\nextgroupplot[
  title={\small M-Krum},
  ylabel={\scriptsize Attack Impact},
  trim axis left,
]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTKrumNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTKrumNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTKrumNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTKrumNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTKrumNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTKrumNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTKrumNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTKrumNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTKrumNoniid};

% 2) middle plots (hide y labels to save space)
\nextgroupplot[title={\small Tr-Mean}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTTrmeanNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTTrmeanNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTTrmeanNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTTrmeanNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTTrmeanNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTTrmeanNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTTrmeanNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTTrmeanNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTTrmeanNoniid};

\nextgroupplot[title={\small CC}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTCCNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTCCNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTCCNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTCCNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTCCNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTCCNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTCCNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTCCNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTCCNoniid};

\nextgroupplot[title={\small SgnG}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTSignNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTSignNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTSignNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTSignNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTSignNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTSignNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTSignNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTSignNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTSignNoniid};

\nextgroupplot[title={\small FoolsGold}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTGoldNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTGoldNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTGoldNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTGoldNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTGoldNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTGoldNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTGoldNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTGoldNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTGoldNoniid};

\nextgroupplot[title={\small FLAME}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTFLAMENoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTFLAMENoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTFLAMENoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTFLAMENoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTFLAMENoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTFLAMENoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTFLAMENoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTFLAMENoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MNISTFLAMENoniid};

\nextgroupplot[title={\small FreqFed}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTFreqNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTFreqNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTFreqNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTFreqNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTFreqNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTFreqNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTFreqNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\MNISTFreqNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTFreqNoniid};

% 8) rightmost plot
\nextgroupplot[
title={\small FLTrust}, yticklabels=\empty, ylabel={}, trim axis right
]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\MNISTFLTrustNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MNISTFLTrustNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MNISTFLTrustNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MNISTFLTrustNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MNISTFLTrustNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MNISTFLTrustNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MNISTFLTrustNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MNISTFLTrustNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\MNISTFLTrustNoniid};

\end{groupplot}
\end{tikzpicture}



  %\vspace{.4cm}
    % \subfloat[]{%
    \par\vspace{2mm}\centering
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=9,
            axis lines=none,
            width=0.35\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
                  \addlegendimage{color=magenta, mark=ball, mark size=0.5pt}
            \addlegendentry{ \(  A_\theta \)}
          \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
            \addlegendentry{ \( X_{uv} \)}
          \addlegendimage{color=red, mark=square*, mark size=0.5pt}
            \addlegendentry{ \( X_{sgn} \)}
          \addlegendimage{color=green, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Max \)}
          \addlegendimage{color=black, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Fang \)}
        \addlegendimage{color=orange, mark=ball, mark size=0.5pt}
            \addlegendentry{\( LIE\)}
        \addlegendimage{color=purple, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Sum\)}
             \addlegendimage{color=brown, mark=ball, mark size=0.5pt}
            \addlegendentry{\( MPAF\)}
             \addlegendimage{color=teal, mark=otimes, mark size=0.5pt}
            \addlegendentry{\( PoisonedFL\)}
        \end{axis}
      \end{tikzpicture}%
    % }

% keep your separate legend tikzpicture here if you want it below the row
\caption{Attack impact \( I_\theta \) on global models as a function of the degree of non-IID for different aggregations, defenses, and attacks (MNIST Dataset).}
  \label{fig:non-iid-MNIST}
\end{figure*}

==> noniid.tex <==







% \pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-Mean.csv}\PurchaseMeanNoniid

% \pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-MEDIAN.csv}\PurchaseMedianNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-Krum.csv}\PurchaseKrumNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-TRMEAN.csv}\PurchaseTrmeanNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-CC.csv}\PurchaseCCNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-SignGuard.csv}\PurchaseSignNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-FoolsGold.csv}\PurchaseGoldNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-FreqFred.csv}\PurchaseFreqNoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-FLAME.csv}\PurchaseFLAMENoniid

\pgfplotstableread[col sep=comma, header=true]{Purchase-noniid-FLTrust.csv}\PurchaseFLTrustNoniid











\begin{figure*}[tb]
\centering
% preamble
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18, every axis/.append style={scale only axis=true}}

% % inside figure*
\setlength\panelsep{2mm} % horizontal gap between panels

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=8 by 1, horizontal sep=\panelsep, vertical sep=0pt},
  % 8 panels -> 7 gaps; make panels fill the whole text width:
  width=\dimexpr(\textwidth - 9\panelsep)/8\relax,
  height=2.1cm,                 % adjust to taste
  % xlabel={\scriptsize \% of malicious clients},
  xtick={.1, .3, .5, .7, .9},
  xticklabels={.1, .3, .5, .7, .9},
  xticklabel style={font=\tiny},
  ytick style={draw=none},
  ymajorgrids=false,
  title style={yshift=-1mm},
  xmin=0.1,xmax=0.9,
  ymin=0,ymax=90, ytick={0,10,...,90}
]
\hspace{-5mm}
% 1) leftmost plot (keep y-axis labels here)
\nextgroupplot[
  title={\small M-Krum},
  ylabel={\scriptsize Attack Impact},
  trim axis left,
]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseKrumNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseKrumNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseKrumNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseKrumNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseKrumNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseKrumNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseKrumNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseKrumNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseKrumNoniid};

% 2) middle plots (hide y labels to save space)
\nextgroupplot[title={\small Tr-Mean}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseTrmeanNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseTrmeanNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseTrmeanNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseTrmeanNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseTrmeanNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseTrmeanNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseTrmeanNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseTrmeanNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseTrmeanNoniid};

\nextgroupplot[title={\small CC}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseCCNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseCCNoniid};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseCCNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseCCNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseCCNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseCCNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseCCNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseCCNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseCCNoniid};

\nextgroupplot[title={\small SgnG}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseSignNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseSignNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseSignNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseSignNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseSignNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseSignNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseSignNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseSignNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseSignNoniid};

\nextgroupplot[title={\small FoolsGold}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseGoldNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseGoldNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseGoldNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseGoldNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseGoldNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseGoldNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseGoldNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseGoldNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseGoldNoniid};

\nextgroupplot[title={\small FLAME}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseFLAMENoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseFLAMENoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseFLAMENoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseFLAMENoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseFLAMENoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseFLAMENoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseFLAMENoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseFLAMENoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\PurchaseFLAMENoniid};

\nextgroupplot[title={\small FreqFed}, yticklabels=\empty, ylabel={}]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseFreqNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseFreqNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseFreqNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseFreqNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseFreqNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseFreqNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseFreqNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\PurchaseFreqNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseFreqNoniid};

% 8) rightmost plot
\nextgroupplot[
title={\small FLTrust}, yticklabels=\empty, ylabel={}, trim axis right
]
\addplot [color=magenta, mark=ball, mark size=0.5pt] table [y=NoAttack] {\PurchaseFLTrustNoniid};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\PurchaseFLTrustNoniid};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\PurchaseFLTrustNoniid};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\PurchaseFLTrustNoniid};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\PurchaseFLTrustNoniid};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\PurchaseFLTrustNoniid};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\PurchaseFLTrustNoniid};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\PurchaseFLTrustNoniid};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\PurchaseFLTrustNoniid};

\end{groupplot}
\end{tikzpicture}



  %\vspace{.4cm}
    % \subfloat[]{%
    \par\vspace{2mm}\centering
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=9,
            axis lines=none,
            width=0.35\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
                  \addlegendimage{color=magenta, mark=ball, mark size=0.5pt}
            \addlegendentry{ \(  A_\theta \)}
          \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
            \addlegendentry{ \( X_{uv} \)}
          \addlegendimage{color=red, mark=square*, mark size=0.5pt}
            \addlegendentry{ \( X_{sgn} \)}
          \addlegendimage{color=green, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Max \)}
          \addlegendimage{color=black, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Fang \)}
        \addlegendimage{color=orange, mark=ball, mark size=0.5pt}
            \addlegendentry{\( LIE\)}
        \addlegendimage{color=purple, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Sum\)}
             \addlegendimage{color=brown, mark=ball, mark size=0.5pt}
            \addlegendentry{\( MPAF\)}
             \addlegendimage{color=teal, mark=otimes, mark size=0.5pt}
            \addlegendentry{\( PoisonedFL\)}
        \end{axis}
      \end{tikzpicture}%
    % }

% keep your separate legend tikzpicture here if you want it below the row
\caption{Attack impact \( I_\theta \) on global models as a function of the degree of non-IID under different defenses and attacks (Purchase Dataset).}
  \label{fig:non-iid}
\end{figure*}

==> omega-timing-graph.tex <==





\pgfplotstableread[col sep=comma, header=true]{Omega-ExecutionTime.csv}\MnistOmegaTiming





\begin{figure}[htb]
    \centering
    
    %--- First subfloat
 
      \begin{tikzpicture}
        \begin{axis}[
            ylabel={\scriptsize{Attack Execution Time (s)}},
            xlabel={\scriptsize{Value of \(\Omega\)}},
            xmin=4, xmax=260,
            ymin=1600, ymax=2000,
            xtick={20, 60, 100, 140, 180, 220, 260},
            ytick={1600, 1700, 1800, 1900, 2000},
            legend pos=north west,
            width=0.55\linewidth
        ]
          \addplot [color=blue, mark=ball, mark size=1pt] table [y=Time] {\MnistOmegaTiming};

        \end{axis}
      \end{tikzpicture}%
    
    
    \caption{Impact of the history window size \(\Omega\) on the execution time of the \(X_{uv}\) attack (20\% malicious clients) on the MNIST dataset in the cross-silo setting. As \(\Omega\) increases, the runtime grows noticeably.}
    \label{fig:omega-timing-graph}
\end{figure}


==> xfed_results_modified.tex <==


%Loading Purchase csv's

\pgfplotstableread[col sep=comma, header=true]{Purchase-Mean.csv}\PurchaseMean

\pgfplotstableread[col sep=comma, header=true]{Purchase-MEDIAN.csv}\PurchaseMedian

\pgfplotstableread[col sep=comma, header=true]{Purchase-Krum.csv}\PurchaseKrum

\pgfplotstableread[col sep=comma, header=true]{Purchase-TRMEAN.csv}\PurchaseTrmean

\pgfplotstableread[col sep=comma, header=true]{Purchase-CC.csv}\PurchaseCC

\pgfplotstableread[col sep=comma, header=true]{Purchase-SignGuard.csv}\PurchaseSign

\pgfplotstableread[col sep=comma, header=true]{Purchase-FoolsGold.csv}\PurchaseGold

\pgfplotstableread[col sep=comma, header=true]{Purchase-FreqFred.csv}\PurchaseFreq

\pgfplotstableread[col sep=comma, header=true]{Purchase-FLAME.csv}\PurchaseFLAME

\pgfplotstableread[col sep=comma, header=true]{Purchase-FLTrust.csv}\PurchaseFLTrust




%Loading MNIST csv's
\pgfplotstableread[col sep=comma, header=true]{Mnist-Mean.csv}\MnistMean

\pgfplotstableread[col sep=comma, header=true]{MNIST-FoolsGold.csv}\MnistGold

\pgfplotstableread[col sep=comma, header=true]{MNIST-SignGuard.csv}\MnistSign

\pgfplotstableread[col sep=comma, header=true]{MNIST-MEDIAN.csv}\MnistMedian

\pgfplotstableread[col sep=comma, header=true]{MNIST-TRMEAN.csv}\MnistTrmean

\pgfplotstableread[col sep=comma, header=true]{MNIST-FLAME.csv}\MnistFLAME

\pgfplotstableread[col sep=comma, header=true]{MNIST-FreqFred.csv}\MnistFreq

\pgfplotstableread[col sep=comma, header=true]{MNIST-Krum.csv}\MnistKrum

\pgfplotstableread[col sep=comma, header=true]{MNIST-CC.csv}\MnistCC

\pgfplotstableread[col sep=comma, header=true]{MNIST-FLTrust.csv}\MnistFLTrust




% \begin{figure*}[tb]
%   \centering
%   % \Large{\textbf{Figure Types}}  % Add an overall title if needed

%   % \begin{tabular}{@{}c@{}c@{}c@{}c@{}}
%   % \resizebox{\textwidth}{!}{%


  
%     % % Mean Plot
%     % \begin{tabular}{c}
%     %   \small Fed-Avg \\  % Title for the plot
%     %   \begin{tikzpicture}
%     %     \begin{axis}[
%     %       ylabel={\scriptsize{Attack Impact}},
%     %       xmin=0, xmax=30,
%     %       ymin=0, ymax=100,
%     %       xtick={0,5,10,15,20,25,30},
%     %       ytick={0,20,40,60,80,100},
%     %       legend pos=north west,
%     %       ymajorgrids=false,
%     %       ytick style={draw=none},
%     %       width=0.2\textwidth,,
%     %     ]
%     %       \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistMean};
%     %       \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistMean};
%     %       \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistMean};
%     %       \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistMean};
%     %       \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistMean};
%     %        \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistMean};
%     %       \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistMean};
%      % \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistMean};
%     %     \end{axis}
%     %   \end{tikzpicture}
%     %

    
%     % &
    
    
%     % % Median Plot
%     % \begin{tabular}{c}
%     %   \small Median \\  % Title for the plot
%     %   \begin{tikzpicture}
%     %     \begin{axis}[
%     %       xmin=0, xmax=30,
%     %       ymin=0, ymax=25,
%     %       xtick={0,5,10,15,20,25,30},
%     %       ytick={0,5,10,15,20,25},
%     %       legend pos=north west,
%     %       ymajorgrids=false,
%     %       ytick style={draw=none},
%     %       width=0.2\textwidth,,
%     %     ]
%     %       \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistMedian};
%     %       \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistMedian};
%     %       \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistMedian};
%     %       \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistMedian};
%     %       \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistMedian};
%     %        \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistMedian};
%     %       \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistMedian};
%      % \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistMedian};
%     %     \end{axis}
%     %   \end{tikzpicture}
%     %

    
%     % &
    
    
%     % KRUM Plot
%       \begin{tikzpicture}
                

%         \begin{axis}[
%         title={\small M\,-Krum},
%            xlabel={\scriptsize{ \% of malicious clients}},
%          ylabel={\scriptsize{Attack Impact}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=70,
%           xtick={0,5,10,15,20,25,30},
%           ytick={0,10,20,30,40,50,60,70},
%                       legend pos=north west,        % Places legend in top-left
%             legend style={font=\scriptsize},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
       
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistKrum};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistKrum};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistKrum};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistKrum};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistKrum};
%            \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistKrum};
%            \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistKrum};
%           \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistKrum};
%         \end{axis}
%       \end{tikzpicture}

%     % TR-MEAN Plot

      
%       \begin{tikzpicture}
      
%         \begin{axis}[
%           title={\small Tr-Mean},
%           xlabel={\scriptsize{ \% of malicious clients}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=90,
%           xtick={0,5,10,15,20,25,30},
%           % ytick={0,1},
%           ytick={0,15,30,45,60,75, 90},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
         
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistTrmean};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistTrmean};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistTrmean};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistTrmean};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistTrmean};
%            \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistTrmean};
%                      \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistTrmean};
%                       \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistTrmean};
          
%         \end{axis}
%       \end{tikzpicture}
   
 

%     % Clipped Clustering Plot

%       \small CC \\  % Title for the plot
%       \begin{tikzpicture}
%         \begin{axis}[
%           xlabel={\scriptsize{ \% of malicious clients}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=90,
%           xtick={0,5,10,15,20,25,30},
%           % ytick={0,20,40,60,80},
%           ytick={0,15,30,45,60,75,90},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
              
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistCC};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistCC};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistCC};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistCC};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistCC};
%            \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistCC};
%                      \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistCC};
%            \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistCC};
%                 \end{axis}
%       \end{tikzpicture}
   


 
    

%       \small SgnG \\  % Title for the plot
%       \begin{tikzpicture}
%         \begin{axis}[
%            xlabel={\scriptsize{ \% of malicious clients}},
%          % ylabel={\scriptsize{Attack Impact}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=90,
%           xtick={0,5,10,15,20,25,30},
%           % ytick={0,20,40,60,80},
%           ytick={0,15,30,45,60,75,90},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
                   
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistSign};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistSign};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistSign};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistSign};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistSign};
%            \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistSign};
% \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistSign};
%            \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistSign};
%         \end{axis}
%       \end{tikzpicture}
   

 
    

%       \small FoolsGold \\  % Title for the plot
%       \begin{tikzpicture}
%         \begin{axis}[
%            xlabel={\scriptsize{ \% of malicious clients}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=90,
%           xtick={0,5,10,15,20,25,30},
%           % ytick={0,20,40,60,80},
%           ytick={0,15,30,45,60,75,90},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
%           \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistGold};
%           \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistGold};
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistGold};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistGold};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistGold};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistGold};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistGold};
%            \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistGold};
%         \end{axis}
%       \end{tikzpicture}
   
  
    

%       \small FLAME \\  % Title for the plot
%       \begin{tikzpicture}
%         \begin{axis}[
%            xlabel={\scriptsize{ \% of malicious clients}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=90,
%           xtick={0,5,10,15,20,25,30},
%           % ytick={0,20,40,60,80},
%           ytick={0,15,30,45,60,75,90},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
%           \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistFLAME};
%           \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistFLAME};
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistFLAME};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistFLAME};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistFLAME};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistFLAME};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistFLAME};
%            \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistFLAME};
%         \end{axis}
%       \end{tikzpicture}
   

  
    

%       \small FreqFed \\  % Title for the plot
%       \begin{tikzpicture}
%         \begin{axis}[
%            xlabel={\scriptsize{ \% of malicious clients}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=90,
%           xtick={0,5,10,15,20,25,30},
%           % ytick={0,20,40,60,80},
%           ytick={0,15,30,45,60,75,90},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
%           \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistFreq};
%           \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistFreq};
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistFreq};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistFreq};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistFreq};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistFreq};
%              \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\MnistFreq};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistFreq};
%         \end{axis}
%       \end{tikzpicture}
   
    

 

%       \small FLTrust \\  % Title for the plot
%       \begin{tikzpicture}
%         \begin{axis}[
%         xlabel={\scriptsize{ \% of malicious clients}},
%           xmin=0, xmax=30,
%           ymin=0, ymax=20,
%           xtick={0,5,10,15,20,25,30},
%           % ytick={0,20,40,60,80},
%           ytick={0,5, 10,15,20},
%           legend pos=north west,
%           ymajorgrids=false,
%           ytick style={draw=none},
%           width=0.2\textwidth,
%         ]
%           \addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistFLTrust};
%           \addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistFLTrust};
%           \addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistFLTrust};
%           \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistFLTrust};
%           \addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistFLTrust};
%            \addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistFLTrust};
%           \addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistFLTrust};
%               \addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\MnistFLTrust};
%         \end{axis}
%       \end{tikzpicture}
   
 
  


  
%   %\vspace{.4cm}
%     % \subfloat[]{%
%       \begin{tikzpicture}
%         \begin{axis}[
%             xmin=0, xmax=45,
%             ymin=0, ymax=1,
%             legend columns=8,
%             axis lines=none,
%             width=0.35\textwidth,
%             height=3cm,
%             clip=false,
%             legend style={font=\scriptsize}, % Added text width and align
%         ]
%           \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
%             \addlegendentry{ \( X_{uv} \)}
%           \addlegendimage{color=red, mark=square*, mark size=0.5pt}
%             \addlegendentry{ \( X_{sgn} \)}
%           \addlegendimage{color=green, mark=ball, mark size=0.5pt}
%             \addlegendentry{\( Min-Max \)}
%           \addlegendimage{color=black, mark=ball, mark size=0.5pt}
%             \addlegendentry{\( Fang \)}
%         \addlegendimage{color=orange, mark=ball, mark size=0.5pt}
%             \addlegendentry{\( LIE\)}
%         \addlegendimage{color=purple, mark=ball, mark size=0.5pt}
%             \addlegendentry{\( Min-Sum\)}
%              \addlegendimage{color=brown, mark=ball, mark size=0.5pt}
%             \addlegendentry{\( MPAF\)}
%              \addlegendimage{color=teal, mark=otimes, mark size=0.5pt}
%             \addlegendentry{\( PoisonedFL\)}
%         \end{axis}
%       \end{tikzpicture}%
%     % }
    
%   \caption{Effect of increasing percentage of malicious clients on the impacts of model poisoning attacks on FL for different aggregation rules (MNIST dataset).}
%   \label{impact-mnist}
% \end{figure*}


% preamble
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}

% Preamble (once)
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18, every axis/.append style={scale only axis=true}}
% \newlength\grouppanelsep
% \setlength\grouppanelsep{2mm}


\begin{figure*}[tb]
\centering
% preamble
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18, every axis/.append style={scale only axis=true}}

% % inside figure*
\newlength\panelsep
\setlength\panelsep{2mm} % horizontal gap between panels

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=8 by 1, horizontal sep=\panelsep, vertical sep=0pt},
  % 8 panels -> 7 gaps; make panels fill the whole text width:
  width=\dimexpr(\textwidth-9\panelsep)/8\relax,
  height=2.1cm,                 % adjust to taste
  % xlabel={\scriptsize \% of malicious clients},
  xtick={0,5,10,15,20,25,30},
  xticklabels={0,5,10,15,20,25,30},
  ytick style={draw=none},
  ymajorgrids=false,
  title style={yshift=-1mm},
  xmin=0,xmax=30,
  ymin=0,ymax=90, ytick={0,10,...,90}
]
\hspace{-5mm}
% 1) leftmost plot (keep y-axis labels here)
\nextgroupplot[
  title={\small M-Krum},
  ylabel={\scriptsize Attack Impact},
  trim axis left,
]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistKrum};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistKrum};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistKrum};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistKrum};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistKrum};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistKrum};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistKrum};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistKrum};

% 2) middle plots (hide y labels to save space)
\nextgroupplot[title={\small Tr-Mean}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistTrmean};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistTrmean};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistTrmean};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistTrmean};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistTrmean};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistTrmean};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistTrmean};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistTrmean};

\nextgroupplot[title={\small CC}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistCC};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistCC};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistCC};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistCC};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistCC};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistCC};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistCC};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistCC};

\nextgroupplot[title={\small SgnG}, yticklabels=\empty, ylabel={}]
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistSign};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistSign};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistSign};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistSign};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistSign};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistSign};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistSign};
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistSign};

\nextgroupplot[title={\small FoolsGold}, yticklabels=\empty, ylabel={}]
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistGold};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistGold};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistGold};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistGold};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistGold};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistGold};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistGold};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistGold};

\nextgroupplot[title={\small FLAME}, yticklabels=\empty, ylabel={}]
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistFLAME};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistFLAME};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistFLAME};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistFLAME};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistFLAME};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistFLAME};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistFLAME};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL]{\MnistFLAME};

\nextgroupplot[title={\small FreqFed}, yticklabels=\empty, ylabel={}]
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistFreq};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistFreq};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistFreq};
\addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistFreq};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistFreq};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistFreq};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\MnistFreq};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistFreq};

% 8) rightmost plot
\nextgroupplot[title={\small FLTrust}, yticklabels=\empty, ylabel={}, trim axis right]
\addplot [color=blue, mark=ball, mark size=0.5pt] table [y=XFED_unit_vec] {\MnistFLTrust};
\addplot [color=red, mark=square*, mark size=0.5pt] table [y=XFED_sign] {\MnistFLTrust};
\addplot [color=green, mark=ball, mark size=0.5pt] table [y=VIRAT_min_max] {\MnistFLTrust};
% \addplot [color=black, mark=ball, mark size=0.5pt] table [y=FANG] {\MnistFLTrust};
\addplot [color=orange, mark=ball, mark size=0.5pt] table [y=LIE] {\MnistFLTrust};
\addplot [color=purple, mark=ball, mark size=0.5pt] table [y=minsum] {\MnistFLTrust};
\addplot [color=brown, mark=ball, mark size=0.5pt] table [y=mpaf] {\MnistFLTrust};
\addplot [color=teal, mark=otimes, mark size=0.5pt] table [y=PoisonedFL] {\MnistFLTrust};

\end{groupplot}
\end{tikzpicture}



  % \vspace{.6cm}
    % \subfloat[]{%
    \par\vspace{2mm}\centering
      \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=45,
            ymin=0, ymax=1,
            legend columns=8,
            axis lines=none,
            width=0.35\textwidth,
            height=3cm,
            clip=false,
            legend style={font=\scriptsize}, % Added text width and align
        ]
          \addlegendimage{color=blue, mark=ball, mark size=0.5pt}
            \addlegendentry{ \( X_{uv} \)}
          \addlegendimage{color=red, mark=square*, mark size=0.5pt}
            \addlegendentry{ \( X_{sgn} \)}
          \addlegendimage{color=green, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Max \)}
          \addlegendimage{color=black, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Fang \)}
        \addlegendimage{color=orange, mark=ball, mark size=0.5pt}
            \addlegendentry{\( LIE\)}
        \addlegendimage{color=purple, mark=ball, mark size=0.5pt}
            \addlegendentry{\( Min-Sum\)}
             \addlegendimage{color=brown, mark=ball, mark size=0.5pt}
            \addlegendentry{\( MPAF\)}
             \addlegendimage{color=teal, mark=otimes, mark size=0.5pt}
            \addlegendentry{\( PoisonedFL\)}
        \end{axis}
      \end{tikzpicture}%
    % }

% keep your separate legend tikzpicture here if you want it below the row
\caption{Attack Impact \( I_\theta \) on global models with increasing malicious clients across various defenses and attacks (MNIST dataset).}
\label{impact-mnist}
\end{figure*}
